Coordinated Planning for Stability Enhancement in High IBR-Penetrated Systems

Security and stability challenges in future power systems with high penetration Inverter-Based Resources (IBR) have been anticipated as one of the main barriers to decarbonization. Grid-following IBRs may become unstable under small disturbances in weak grids, while during transient processes, system stability and protection may be jeopardized due to the lack of sufficient Short-Circuit Current (SCC). To solve these challenges and achieve decarbonization, the future system has to be carefully planned. However, it remains unclear how both small-signal and transient stabilities can be considered during the system planning stage. In this context, this paper proposes a coordinated planning model of different resources in the transmission system, namely the synchronous condensers and GFM IBRs to enhance system stability. The system strength and SCC constraints are analytically derived by considering the different characteristics of synchronous units and IBRs, which are further effectively linearized through a novel data-driven approach, where an active sampling method is proposed to generate a representative data set. The significant economic value of the proposed coordinated planning framework in both system asset investment and system operation is demonstrated through detailed case studies.

==> figures/Cost2_wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind\,Capacity\,[GW]}$},
    ylabel={$\mathrm{Cost\,[\mathrm{M\pounds/yr}]}$},
    xmin=1, xmax=5,
    ymin=20, ymax=80,
    % xtick={1,3,5,7},
    % ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:4.96, 21.2)},anchor=south east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_2/data1.txt};        
    \addlegendentry{\footnotesize Case I}
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_2/data0.txt};        
    \addlegendentry{\footnotesize Case II}
\addplot[
    % smooth,
    thick,
    % dashed,
    mark=*,
    mark size=1pt,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_2/data2.txt};        
    \addlegendentry{\footnotesize Case IV}      
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Cost_damping.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    % tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    ymin=0.800, ymax = 1.120,
    ylabel={$\mathrm{Cost\,[k\pounds/h]}$},
    ytick={0.8,0.9,1.0,1.1},
    yticklabel style={/pgf/number format/.cd,fixed,precision=2},
    nodes near coords,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    symbolic x coords={Case I,Case II,Case III,Case IV},
    major x tick style = transparent,
    ybar=2*\pgflinewidth,
    bar width=16pt,
    % bar width=6pt,
    % ymajorgrids = true,
    xtick = data,
    % enlarge x limits=0.10,
    xmajorgrids=false,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot [
    color=myBlue,
    fill=myBlue, 
    fill opacity=0.85
    ]
	coordinates {(Case I,1.0687) (Case II,0.9089)
		 (Case III,0.9366) (Case IV,0.8224)}; 



\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Cost_wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind\,Capacity\,[GW]}$},
    ylabel={$\mathrm{Cost\,[k\pounds/h]}$},
    xmin=1, xmax=5,
    ymin=150, ymax=400,
    % xtick={1,3,5,7},
    % ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:4.96, 395)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_1/data2.txt};        
    \addlegendentry{\footnotesize Case I}
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_1/data0.txt};        
    \addlegendentry{\footnotesize Case II}
\addplot[
    % smooth,
    thick,
    dashed,
    mark=*,
    mark size=1pt,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Cost_1/data1.txt};        
    \addlegendentry{\footnotesize Case IV}      
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_nadir.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-0.8, xmax=-0.7,
    ymin=0, ymax=8,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.6, 11.65)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.8,data min=-0.7},
mark = no, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/nadir_his/data1.txt};          
    % \addlegendentry{\footnotesize }
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_nadirDel.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-0.85, xmax=-0.71,
    ymin=0, ymax=9,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:-0.7113, 8.8)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm);},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.8,data min=-0.7},
mark = none, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/His_f&df/data1.txt};     
    
    \addlegendentry{\footnotesize $\mathrm{Considering\, delay}$}
    
\addplot+[hist={data=x,bins=10,data max=-0.84,data min=-0.74},
mark = none, color=myRed, fill=myRed, fill opacity=0.3]
    file {data/His_f&dfDel/data1.txt}; 
    \addlegendentry{\footnotesize $\mathrm{Ignoring\, delay}$}
\addplot+[mark=none, dashed, thick, color=pBlack]  coordinates {(-0.8, -0) (-0.8, 9)};
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/His_rocofDel.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyle}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Frequency\, Nadir\,[Hz]}$},
    ylabel={$\mathrm{Count}$},
    xmin=-1.0, xmax=-0.5,
    ymin=0, ymax=15,
    % xtick={1.2,1.6,2.0,2.4,2.8},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:-0.8685, 8.8)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm);},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot+[hist={data=x,bins=10,data max=-0.84,data min=-0.54},
mark = none, color=myBlue, fill=myBlue, fill opacity=0.3]
    file {data/His_f&df/data2.txt};     
    
    \addlegendentry{\footnotesize $\mathrm{Considering\, delay}$}
    
\addplot+[hist={data=x,bins=10,data max=-1,data min=-0.6},
mark = none, color=myRed, fill=myRed, fill opacity=0.3]
    file {data/His_f&dfDel/data2.txt}; 
    \addlegendentry{\footnotesize $\mathrm{Ignoring\, delay}$}
\addplot+[mark=none, dashed, thick, color=pBlack]  coordinates {(-1, -0) (-1, 9)};
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Overloading.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$r_c$},
    ylabel={$\mathrm{Capacity\,[GW]}$},
    xmin=0.01, xmax=0.1,
    ymin=0, ymax=1.2,
    % xtick={1,3,5,7},
    % ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.099, 1.176)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Overloading/data0.txt};        
    \addlegendentry{\footnotesize Overloading}
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Overloading/data1.txt};        
    \addlegendentry{\footnotesize SC}    
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/SCC_converge.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Iteration}$},
    ylabel={$\mathrm{SCC\,[p.u.]}$},
    xmin=1, xmax=8,
    ymin=24, ymax=44,
    xtick={1,3,5,7},
    % ytick={819,822,825,828},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:7.92, 43.5)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_converge/data0.txt};        
    \addlegendentry{\footnotesize Bus 4}
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_converge/data1.txt};        
    \addlegendentry{\footnotesize Bus 17}
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_converge/data2.txt};        
    \addlegendentry{\footnotesize Bus 27}  
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_converge/data3.txt};        
    \addlegendentry{\footnotesize Bus 32}     
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/Sampling.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Iteration}$},
    ylabel={$N_{\mathrm{mc}}$},
    xmin=1, xmax=7,
    ymin=0, ymax=5000,
    xtick={1,2,3,4,5,6,7},
    ytick={0,1000,2000,3000,4000,5000},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:6.94, 4300)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    thick,
    mark=*,
    mark size=1pt,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Sampling/data0.txt};        
    \addlegendentry{\footnotesize Method 1} 
\addplot[
    % smooth,
    thick,
    % dashed,
    % mark=*,
    mark size=1pt,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Sampling/data1.txt};        
    \addlegendentry{\footnotesize Method 2} 
\addplot[
    % smooth,
    thick,
    % dashed,
    % mark=*,
    mark size=1pt,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/Sampling/data2.txt};        
    \addlegendentry{\footnotesize Method 3}     
\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures/block.tex <==
\documentclass[tightpage]{standalone}

% iDport style library
\usepackage{myStyle}

\begin{document}
\begin{varwidth}{2\linewidth}

\tikzset{
block/.style = {draw, fill=tikzBlock, rectangle, minimum height=3em, minimum width=3em},
block2/.style = {draw, fill=orange!35, rectangle, minimum height=3em, minimum width=3em},
tDp/.style  = {coordinate}, 
sum/.style= {draw, fill=tikzBlock, circle, node distance=1cm},
gain/.style= {draw, fill=tikzBlock, rectangle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}   

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
% nodes
    \node [block] (MPPT) {MPPT};
    \node [block, right of=MPPT, node distance=2.65cm] (pRef) {\begin{tabular}{c} Power \\ Reference \end{tabular}};
    \node [block, right of=pRef, node distance=3cm] (eModel) {\begin{tabular}{c} Electrical \\ Model \end{tabular}};
    \node [block, right of=eModel, node distance=3.15cm] (mModel) {\begin{tabular}{c} Mechanical \\ Model \end{tabular}};
    \node [block, below of=mModel, node distance=2.5cm] (aModel) {\begin{tabular}{c} Aerodynamic \\ Model \end{tabular}};
    \node [block2, below of=MPPT, node distance=2.5cm] (MPE) {MPE};
    \node [right of=mModel, node distance=1.75cm] (mAux) {};
    \node [below of=mAux, node distance=2.5cm] (aAux) {};
    \node [below of=aAux, node distance=1.15cm] (aAux2) {};
    \node [left of=MPPT, node distance=1.25cm] (mpptAux) {};
    \node [below of=mpptAux, node distance=2.5cm] (mpeAux) {};
    \node [below of=mpeAux, node distance=1.15cm] (mpeAux2) {};
    \node [below of=MPPT, node distance=1.25cm] (Haux) {};
    \node [gain, right of=Haux, node distance=1.12cm] (H) {\small$2H_w$};
    \node [left of=Haux, node distance=0.65cm] (in) {\small $\Delta \dot{f}(t)$};
    \node [sum, below of=pRef, node distance=1.25cm] (sum) {};
    \node [below of=pRef, node distance=2.5cm] (sumAux) {};
    \node [left of=aModel, node distance=1.75cm] (aLeft) {};
    \node [below of=mModel, node distance=1.25cm] (mDown) {};
    \node [left of=mDown, node distance=1.75cm] (mLeft) {};
    
% connections        
    \draw [->] (MPPT) -- node[pos=0.5, above]{\small $\Delta P_\mathrm{opt}$} (pRef);
    \draw [->] (pRef) -- node[pos=0.5, above]{\small $\Delta P_e^\star$} (eModel);
    \draw [->] (eModel) -- node[pos=0.5, above]{\small $\Delta P_e$} (mModel);
    \draw [->] (mModel) -- (mAux.center) -- (aAux.center) -- (aModel);
    \draw [->] (aAux.center) -- (aAux2.center) -- node[pos=0.5, above]{\small $\omega_r$}(mpeAux2.center) -- (mpeAux.center) -- (MPE);
    \draw [->] (mpeAux.center) -- (mpptAux.center) -- (MPPT);
    \draw [->] (in) -- (H);
    \draw [->] (H) -- node[pos=0.85, above]{\small $+$}(sum);
    \path [->] (H) -- node[pos=0.385, above]{\small $P_{SI}$}(sum);
    \draw [->] (MPE) -- (sumAux.center) -- node[pos=0.85, left]{\small $-$}(sum);
    \draw [->] (sumAux.center) -- node[pos=0.5, right]{\small $\Delta \tilde{P}_a$}(sum);
    \draw [->] (sum) -- node[pos=0.5, right]{\small  $\Delta P_w$}(pRef);
    \draw [->] (aModel) -- (aLeft.center) -- (mLeft.center) -- (mDown.center) -- node[pos=0.5, right]{\small  $\Delta P_a$}(mModel);
    
% draw nodes
    \fill (aAux) circle [radius=1.25pt]; 
    \fill (mpeAux) circle [radius=1.25pt]; 
    
\end{tikzpicture}

\end{varwidth}
\end{document}

==> figures/f_HD.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=50,
    % ymin=0.9, ymax=1.1,
    xtick={0,10,20,30,40,50},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.8, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:49.6,0.032)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data1.txt};    
        \addlegendentry{\footnotesize Case II}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data3.txt};    
        \addlegendentry{\footnotesize Case IV}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-0.7, ymax=0.15, ytick={-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data2.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
     \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_HD/data4.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}

    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}

==> figures/f_delay.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.85, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0.032)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data1.txt};    
        \addlegendentry{\footnotesize Considering delay}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data2.txt};    
        \addlegendentry{\footnotesize Ignoring delay}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-1.2, ymax=0.1, ytick={-1.0,-0.5,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        % thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data4.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
    \addplot[
        % smooth,
        % thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_delay/data3.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
     
    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}

==> figures/f_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyle}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 4,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=25,
    %ymin=0.9, ymax=1.1,
    xtick={0,5,10,15,20,25},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\Delta f \,\mathrm{[Hz]}$},xticklabels=\empty, yshift=-0.25em,ymin=-0.85, ymax=0.05, ytick={-0.8,-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_plot/data1.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$\mathrm{RoCoF} \,\mathrm{[Hz/s]}$},xlabel={$t\,\mathrm{[s]}$}, yshift=-0.25em,ymin=-0.65, ymax=0.1, ytick={-0.6,-0.4,-0.2,0}, legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/f_plot/data2.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}


    \end{groupplot}
    

    
\end{tikzpicture} 

\end{document}
